A Riemann Difference Scheme for Shock Capturing in Discontinuous Finite Element Methods

We present a novel structure-preserving numerical scheme for discontinuous finite element approximations of nonlinear hyperbolic systems. The method can be understood as a generalization of the Lax-Friedrichs flux to a high-order staggered grid and does not depend on any tunable parameters. Under a presented set of conditions, we show that the method is conservative and invariant domain preserving. Numerical experiments on the Euler equations show the ability of the scheme to resolve discontinuities without introducing excessive spurious oscillations or dissipation.

==> figs/1d_example.tex <==
\begin{tikzpicture}[every node/.style={font=\small},scale=2]
    
    % Lines
    \begin{scope}
        \draw[thick] (-1,0) -- (1,0);
        \draw[thick] (-1,-0.15) -- (-1, 0.15);
        \draw[thick] ( 1,-0.15) -- ( 1, 0.15);
        
        \draw[thick,densely dotted] (-1.1,-0.2) -- (-1.1, 1);
        \draw[thick,densely dotted] ( 1.1,-0.2) -- ( 1.1, 1);
        
        \draw[thick] (-1.2,0) -- (-1.9,0);
        \draw[thick,densely dotted] (-1.9,0) -- (-2.05,0);
        \draw[thick] ( 1.2,0) -- ( 1.9,0);
        \draw[thick,densely dotted] ( 1.9,0) -- ( 2.05,0);
        \draw[thick] (-1.2,-0.15) -- (-1.2, 0.15);
        \draw[thick] ( 1.2,-0.15) -- ( 1.2, 0.15);
    \end{scope}
    
    % Central element
    \begin{scope}[on above layer]
        \draw[fill=Set1-B] (-0.775,0.3) circle (0.05);
        \draw[fill=Set1-B] ( 0.000,0.2) circle (0.05);
        \draw[fill=Set1-B] ( 0.775,0.25) circle (0.05);
        
        \filldraw[Set1-A] (-1.05,0.85) -- (-1.15,0.95) -- (-1.05,0.95) -- cycle;
        \filldraw[Set1-D] (-1.05,0.85) -- (-1.15,0.95) -- (-1.15,0.85) -- cycle;
        \draw[] (-1.15,0.9-0.05) rectangle ++(0.1,0.1);
        
        \draw[fill=Set1-A] (-0.437,0.55-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A] ( 0.337,0.45-0.05) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-D] (1.05,0.55) -- (1.15,0.55) -- (1.15,0.65) -- cycle;
        \filldraw[Set1-A] (1.05,0.55) -- (1.15,0.65) -- (1.05,0.65) -- cycle;
        \draw[] (1.05,0.6-0.05) rectangle ++(0.1,0.1);
    \end{scope}
    
    % Left and right elements
    \begin{scope}[on above layer]
        \draw[fill=Set1-C] (-2.2+0.775,0.225) circle (0.05);
        \draw[fill=Set1-D] (-1.813-0.05,0.8-0.05) rectangle ++(0.1,0.1);
        
        \draw[fill=Set1-C] (2.2-0.775,0.15) circle (0.05);
        \draw[fill=Set1-D] ( 1.813-0.05,0.4-0.05) rectangle ++(0.1,0.1);
    \end{scope}
    
    % Function lines - central element
    \begin{scope}[on behind layer]
        \draw[thick,densely dashed] (-0.775,0.3) -- (-0.775,0);
        \draw[thick,densely dashed] ( 0.000,0.2) -- ( 0.000,0);
        \draw[thick,densely dashed] ( 0.775,0.25) -- ( 0.775,0);
        \draw[thick] plot[smooth,domain=-1:1] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});
        
        \draw[thick,densely dashed] (-0.775,0.3) -- (-0.775,0);
        \draw[thick,densely dashed] ( 0.000,0.2) -- ( 0.000,0);
        \draw[thick,densely dashed] ( 0.775,0.25) -- ( 0.775,0);
        \draw[thick] plot[smooth,domain=-1:1] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});
        
        \draw[thick] plot[smooth,domain=-1:1] (\x,{-0.0244652*(\x)^3 + 0.294038*(\x)^2 - 0.125535*\x + 0.455962});
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick,densely dashed] (-2.2+0.775,0) -- (-2.2+0.775,0.225);
        \draw[thick] plot[smooth,domain=0.3:1] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
        \draw[thick,densely dotted] plot[smooth,domain=0.15:0.3] ({\x-2.2},{0.270552*(\x)^2 - 0.0483871*\x + 0.1});
        
        
        \draw[thick,densely dashed] (2.2-0.775,0) -- (2.2-0.775,0.15);
        \draw[thick] plot[smooth,domain=-1:-0.3] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
        \draw[thick,densely dotted] plot[smooth,domain=-0.3:-0.15] ({\x+2.2},{0.145682*(\x)^2 + 0.0483871*\x + 0.1});
        
        
        \draw[thick] plot[smooth,domain=0.3:1] ({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
        \draw[thick,densely dotted] plot[smooth,domain=0.15:0.3] ({\x-2.2},{-0.122554*(\x)^3 + 0.147019*(\x)^2 + 0.147554*\x + 0.727981});
        
        
        \draw[thick] plot[smooth,domain=-1:-0.3] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
        \draw[thick,densely dotted] plot[smooth,domain=-0.3:-0.15] ({\x+2.2},{-0.303915*(\x)^3 + 0.117615*(\x)^2 + 0.303915*\x + 0.482385});
    \end{scope}
    
    \node[black] at (-1.425,-0.2) {$(0)$};
    
    \node[black] at (-0.775,-0.2) {$1$};
    \node[black] at ( 0.0  ,-0.2) {$2$};
    \node[black] at ( 0.775,-0.2) {$3$};
    
    \node[black] at ( 1.425,-0.2) {$(4)$};
    
    \node[black] at (-1.000,-0.4) {$\shalf$};
    \node[black] at (-0.387,-0.4) {$1+\shalf$};
    \node[black] at ( 0.387,-0.4) {$2+\shalf$};
    \node[black] at ( 1.000,-0.4) {$3+\shalf$};
    
    % Zoom in
    \begin{scope}[on behind layer]
        \draw[thick] (-0.387,0.55) circle (0.1);
        \draw[thick] (-0.487,0.55) -- ++(-0.40,0.693);
        \draw[thick] (-0.287,0.55) -- ++( 0.40,0.693);
        \draw[thick] (-0.387,1.5) circle (0.563);
        
        \draw[thick] (-0.860,1.8) -- (-0.387,1.8);
        \draw[thick] (-0.387,1.3) -- ( 0.143,1.3);
        \draw[thick, dotted] (-0.387,1.8) -- (-0.387,1.3);
        
        \draw[fill=Set1-B] (-0.775,1.8) circle (0.05);
        \draw[fill=Set1-B] ( 0.000,01.3) circle (0.05);
        %\draw[fill=Set1-A] (-0.437,1.5-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A] (-0.387,1.5) circle (0.05);
    \end{scope}
    
\end{tikzpicture}

==> figs/2d_example.tex <==
\begin{tikzpicture}[every node/.style={font=\small},scale=2]

    % Lines
    \begin{scope}
        \draw[thick](-1,-1) rectangle ++(2,2);
        
        \draw[thick] (-1.9,-1) -- (-1.2,-1) -- (-1.2, 1) -- (-1.9, 1);
        \draw[thick,densely dotted] (-1.9,-1) -- (-2.05,-1);
        \draw[thick,densely dotted] (-1.9, 1) -- (-2.05, 1);
        
        \draw[thick] ( 1.9,-1) -- ( 1.2,-1) -- ( 1.2, 1) -- ( 1.9, 1);
        \draw[thick,densely dotted] ( 1.9,-1) -- ( 2.05,-1);
        \draw[thick,densely dotted] ( 1.9, 1) -- ( 2.05, 1);
        
        \draw[thick] (-1, 1.9) -- (-1, 1.2) -- (1, 1.2) -- (1, 1.9);
        \draw[thick,densely dotted] (-1, 1.9) -- (-1, 2.05);
        \draw[thick,densely dotted] ( 1, 1.9) -- ( 1, 2.05);
        
        \draw[thick] (-1,-1.9) -- (-1,-1.2) -- (1,-1.2) -- (1,-1.9);
        \draw[thick,densely dotted] (-1,-1.9) -- (-1,-2.05);
        \draw[thick,densely dotted] ( 1,-1.9) -- ( 1,-2.05);
        
        \draw[thick,densely dotted] (-1, 1.1) -- ( 1, 1.1);
        \draw[thick,densely dotted] (-1,-1.1) -- ( 1,-1.1);
        \draw[thick,densely dotted] ( 1.1,-1) -- ( 1.1, 1);
        \draw[thick,densely dotted] (-1.1,-1) -- (-1.1, 1);
    \end{scope}
    %  Solution points
    \begin{scope}[on above layer]
        \draw[fill=Set1-B, opacity=1.0] (-0.775,-0.775) circle (0.05);
        \draw[fill=Set1-B, opacity=1.0] ( 0.000,-0.775) circle (0.05);
        \draw[fill=Set1-B] ( 0.775,-0.775) circle (0.05);
        \draw[fill=Set1-B] (-0.775, 0.000) circle (0.05);
        \draw[fill=Set1-B] ( 0.000, 0.000) circle (0.05);
        \draw[fill=Set1-B] ( 0.775, 0.000) circle (0.05);
        \draw[thick,rounded corners=4pt] (0.775-0.12,0.000-0.12) rectangle ++(0.24,0.24) node[below,xshift=-0.8em,yshift=-1.3em,black] {\normalsize $i$};
        
        \draw[fill=Set1-B, opacity=1.0] (-0.775, 0.775) circle (0.05);
        \draw[fill=Set1-B, opacity=1.0] ( 0.000, 0.775) circle (0.05);
        \draw[fill=Set1-B] ( 0.775, 0.775) circle (0.05);
    \end{scope}
       
    % Flux Points
    \begin{scope}[on above layer]
        \draw[fill=Set1-A, opacity=1.0] (-0.437,-0.825) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A, opacity=1.0] ( 0.337,-0.825) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A] (-0.437,-0.050) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A] ( 0.337,-0.050) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A, opacity=1.0] (-0.437, 0.725) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A, opacity=1.0] ( 0.337, 0.725) rectangle ++(0.1,0.1);
        
        \draw[fill=Set1-A, opacity=1.0] (-0.825,-0.437) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A, opacity=1.0] (-0.825, 0.337) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A, opacity=1.0] (-0.050,-0.437) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A, opacity=1.0] (-0.050, 0.337) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A] ( 0.725,-0.437) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A] ( 0.725, 0.337) rectangle ++(0.1,0.1);
   \end{scope}
   
   % Interface points
   \begin{scope}[on above layer]
        % West
        \filldraw[Set1-A, opacity=1.0] (-1.05,0.775-0.05) -- (-1.15,0.775+0.05) -- (-1.05,0.775+0.05) -- cycle;
        \filldraw[Set1-D, opacity=1.0] (-1.05,0.775-0.05) -- (-1.15,0.775+0.05) -- (-1.15,0.775-0.05) -- cycle;
        \draw[] (-1.15,0.775-0.05) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-A] (-1.05,0.000-0.05) -- (-1.15,0.000+0.05) -- (-1.05,0.000+0.05) -- cycle;
        \filldraw[Set1-D] (-1.05,0.000-0.05) -- (-1.15,0.000+0.05) -- (-1.15,0.000-0.05) -- cycle;
        \draw[] (-1.15,0.000-0.05) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-A, opacity=1.0] (-1.05,-0.775-0.05) -- (-1.15,-0.775+0.05) -- (-1.05,-0.775+0.05) -- cycle;
        \filldraw[Set1-D, opacity=1.0] (-1.05,-0.775-0.05) -- (-1.15,-0.775+0.05) -- (-1.15,-0.775-0.05) -- cycle;
        \draw[] (-1.15,-0.775-0.05) rectangle ++(0.1,0.1);
        
        % East
        \filldraw[Set1-A, opacity=1.0] ( 1.05, 0.775-0.05) -- ( 1.15, 0.775+0.05) -- ( 1.05, 0.775+0.05) -- cycle;
        \filldraw[Set1-D, opacity=1.0] ( 1.05, 0.775-0.05) -- ( 1.15, 0.775+0.05) -- ( 1.15, 0.775-0.05) -- cycle;
        \draw[] ( 1.05, 0.775-0.05) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-A] ( 1.05, 0.000-0.05) -- ( 1.15, 0.000+0.05) -- ( 1.05, 0.000+0.05) -- cycle;
        \filldraw[Set1-D] ( 1.05, 0.000-0.05) -- ( 1.15, 0.000+0.05) -- ( 1.15, 0.000-0.05) -- cycle;
        \draw[] ( 1.05, 0.000-0.05) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-A, opacity=1.0] ( 1.05,-0.775-0.05) -- ( 1.15,-0.775+0.05) -- ( 1.05,-0.775+0.05) -- cycle;
        \filldraw[Set1-D, opacity=1.0] ( 1.05,-0.775-0.05) -- ( 1.15,-0.775+0.05) -- ( 1.15,-0.775-0.05) -- cycle;
        \draw[] ( 1.05,-0.775-0.05) rectangle ++(0.1,0.1);
        
        % North
        \filldraw[Set1-A] ( 0.775-0.05, 1.05) -- ( 0.775+0.05, 1.15) -- ( 0.775+0.05, 1.05) -- cycle;
        \filldraw[Set1-D] ( 0.775-0.05, 1.05) -- ( 0.775+0.05, 1.15) -- ( 0.775-0.05, 1.15) -- cycle;
        \draw[] ( 0.775-0.05, 1.05) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-A, opacity=1.0] ( 0.000-0.05, 1.05) -- ( 0.000+0.05, 1.15) -- ( 0.000+0.05, 1.05) -- cycle;
        \filldraw[Set1-D, opacity=1.0] ( 0.000-0.05, 1.05) -- ( 0.000+0.05, 1.15) -- ( 0.000-0.05, 1.15) -- cycle;
        \draw[] ( 0.000-0.05, 1.05) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-A, opacity=1.0] (-0.775-0.05, 1.05) -- (-0.775+0.05, 1.15) -- (-0.775+0.05, 1.05) -- cycle;
        \filldraw[Set1-D, opacity=1.0] (-0.775-0.05, 1.05) -- (-0.775+0.05, 1.15) -- (-0.775-0.05, 1.15) -- cycle;
        \draw[] (-0.775-0.05, 1.05) rectangle ++(0.1,0.1);
        
        % South
        \filldraw[Set1-A] ( 0.775-0.05,-1.05) -- ( 0.775+0.05,-1.15) -- ( 0.775+0.05,-1.05) -- cycle;
        \filldraw[Set1-D] ( 0.775-0.05,-1.05) -- ( 0.775+0.05,-1.15) -- ( 0.775-0.05,-1.15) -- cycle;
        \draw[] ( 0.775-0.05,-1.15) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-A, opacity=1.0] ( 0.000-0.05,-1.05) -- ( 0.000+0.05,-1.15) -- ( 0.000+0.05,-1.05) -- cycle;
        \filldraw[Set1-D, opacity=1.0] ( 0.000-0.05,-1.05) -- ( 0.000+0.05,-1.15) -- ( 0.000-0.05,-1.15) -- cycle;
        \draw[] ( 0.000-0.05,-1.15) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-A, opacity=1.0] (-0.775-0.05,-1.05) -- (-0.775+0.05,-1.15) -- (-0.775+0.05,-1.05) -- cycle;
        \filldraw[Set1-D, opacity=1.0] (-0.775-0.05,-1.05) -- (-0.775+0.05,-1.15) -- (-0.775-0.05,-1.15) -- cycle;
        \draw[] (-0.775-0.05,-1.15) rectangle ++(0.1,0.1);
    \end{scope}

    % Neighbouring element points
    \begin{scope}[on above layer]
        % West
        \draw[fill=Set1-C, opacity=1.0] (-2.2+0.775,-0.775) circle (0.05);
        \draw[fill=Set1-C] (-2.2+0.775, 0.000) circle (0.05);
        \draw[fill=Set1-C, opacity=1.0] (-2.2+0.775, 0.775) circle (0.05);
        
        \draw[fill=Set1-D, opacity=1.0] (-1.813-0.05, 0.775-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D] (-1.813-0.05, 0.000-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] (-1.813-0.05,-0.775-0.05) rectangle ++(0.1,0.1);
        
        \draw[fill=Set1-D, opacity=1.0] (-1.425-0.05,-0.387-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] (-1.425-0.05, 0.387-0.05) rectangle ++(0.1,0.1);
        
        % East
        \draw[fill=Set1-C, opacity=1.0] ( 2.2-0.775,-0.775) circle (0.05);
        \draw[fill=Set1-C] ( 2.2-0.775, 0.000) circle (0.05);
        \draw[fill=Set1-C, opacity=1.0] ( 2.2-0.775, 0.775) circle (0.05);
        
        \draw[fill=Set1-D, opacity=1.0] ( 1.813-0.05, 0.775-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D] ( 1.813-0.05, 0.000-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] ( 1.813-0.05,-0.775-0.05) rectangle ++(0.1,0.1);
        
        \draw[fill=Set1-D, opacity=1.0] ( 1.425-0.05,-0.387-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] ( 1.425-0.05, 0.387-0.05) rectangle ++(0.1,0.1);
        
        % South
        \draw[fill=Set1-C, opacity=1.0] (-0.775,-2.2+0.775) circle (0.05);
        \draw[fill=Set1-C, opacity=1.0] ( 0.000,-2.2+0.775) circle (0.05);
        \draw[fill=Set1-C] ( 0.775,-2.2+0.775) circle (0.05);
        
        \draw[fill=Set1-D] ( 0.775-0.05,-1.813-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] ( 0.000-0.05,-1.813-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] (-0.775-0.05,-1.813-0.05) rectangle ++(0.1,0.1);
        
        \draw[fill=Set1-D, opacity=1.0] (-0.387-0.05,-1.425-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] ( 0.387-0.05,-1.425-0.05) rectangle ++(0.1,0.1);
        
        % North
        \draw[fill=Set1-C, opacity=1.0] (-0.775, 2.2-0.775) circle (0.05);
        \draw[fill=Set1-C, opacity=1.0] ( 0.000, 2.2-0.775) circle (0.05);
        \draw[fill=Set1-C] ( 0.775, 2.2-0.775) circle (0.05);
        
        \draw[fill=Set1-D] ( 0.775-0.05, 1.813-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] ( 0.000-0.05, 1.813-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] (-0.775-0.05, 1.813-0.05) rectangle ++(0.1,0.1);
        
        \draw[fill=Set1-D, opacity=1.0] (-0.387-0.05, 1.425-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-D, opacity=1.0] ( 0.387-0.05, 1.425-0.05) rectangle ++(0.1,0.1);
    \end{scope}
    
    % Highlighted points
    \begin{scope}[on behind layer]
        \draw[Pastel1-E,fill=Pastel1-E,rounded corners=4pt] (0.775-0.12,-1.175) rectangle ++(0.24,2.35);
        \draw[Pastel1-E,fill=Pastel1-E,rounded corners=4pt] (-1.175,0.000-0.12) rectangle ++(2.35,0.24);
    \end{scope}

\end{tikzpicture}

==> figs/2d_example_i.tex <==
\begin{tikzpicture}[every node/.style={font=\small},scale=2]

    \begin{scope}
        \draw[thick] (-1,0) -- (1,0);
        \draw[thick] (-1,-0.15) -- (-1, 0.15);
        \draw[thick] ( 1,-0.15) -- ( 1, 0.15);
    \end{scope}
    
    % Central element
    \begin{scope}[on above layer]
        \draw[fill=Set1-B] (-0.775,0.3) circle (0.05);
        \draw[fill=Set1-B] ( 0.000,0.2) circle (0.05);
        \draw[fill=Set1-B] ( 0.775,0.25) circle (0.05);
        
        \filldraw[Set1-A] (-0.95,0.85) -- (-1.05,0.95) -- (-0.95,0.95) -- cycle;
        \filldraw[Set1-D] (-0.95,0.85) -- (-1.05,0.95) -- (-1.05,0.85) -- cycle;
        \draw[] (-1.05,0.9-0.05) rectangle ++(0.1,0.1);
        
        \draw[fill=Set1-A] (-0.437,0.55-0.05) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A] ( 0.337,0.45-0.05) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-D] (0.95,0.55) -- (1.05,0.55) -- (1.05,0.65) -- cycle;
        \filldraw[Set1-A] (0.95,0.55) -- (1.05,0.65) -- (0.95,0.65) -- cycle;
        \draw[] (0.95,0.6-0.05) rectangle ++(0.1,0.1);
    \end{scope}
    
    
    % Function lines - central element
    \begin{scope}[on behind layer]
        \draw[thick,densely dashed] (-0.775,0.3) -- (-0.775,0);
        \draw[thick,densely dashed] ( 0.000,0.2) -- ( 0.000,0);
        \draw[thick,densely dashed] ( 0.775,0.25) -- ( 0.775,0);
        \draw[thick] plot[smooth,domain=-1:1] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});
        
        \draw[thick,densely dashed] (-0.775,0.3) -- (-0.775,0);
        \draw[thick,densely dashed] ( 0.000,0.2) -- ( 0.000,0);
        \draw[thick,densely dashed] ( 0.775,0.25) -- ( 0.775,0);
        \draw[thick] plot[smooth,domain=-1:1] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});
        
        \draw[thick] plot[smooth,domain=-1:1] (\x,{-0.0244652*(\x)^3 + 0.294038*(\x)^2 - 0.125535*\x + 0.455962});
    \end{scope}
    
    
    \begin{scope}
        \draw[thick] (1.2,-1) -- (1.2, 1);
        \draw[thick] (1.2-0.15,-1) -- (1.2+0.15,-1);
        \draw[thick] (1.2-0.15, 1) -- (1.2+0.15, 1);
    \end{scope}
    
    \begin{scope}[on above layer]
        \draw[fill=Set1-B] (1.2+0.15,-0.775) circle (0.05);
        \draw[fill=Set1-B] (1.2+0.12, 0.000) circle (0.05);
        \draw[fill=Set1-B] (1.2+0.30, 0.775) circle (0.05);
        
        \filldraw[Set1-A] (1.2+0.70-0.05,-0.95) -- (1.2+0.70+0.05,-1.05) -- (1.2+0.70+0.05,-0.95) -- cycle;
        \filldraw[Set1-D] (1.2+0.70-0.05,-0.95) -- (1.2+0.70+0.05,-1.05) -- (1.2+0.70-0.05,-1.05) -- cycle;
        \draw[] (1.2+0.7-0.05,-1.05) rectangle ++(0.1,0.1);
        
        \draw[fill=Set1-A] (1.2+0.4-0.05,-0.437) rectangle ++(0.1,0.1);
        \draw[fill=Set1-A] (1.2+0.6-0.05, 0.337) rectangle ++(0.1,0.1);
        
        \filldraw[Set1-D] (1.2+0.7-0.05,0.95) -- (1.2+0.7-0.05,1.05) -- (1.2+0.7+0.05,1.05) -- cycle;
        \filldraw[Set1-A] (1.2+0.7-0.05,0.95) -- (1.2+0.7+0.05,1.05) -- (1.2+0.7+0.05,0.95) -- cycle;
        \draw[] (1.2+0.7-0.05,0.95) rectangle ++(0.1,0.1);
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick,densely dashed] (1.2+0.15,-0.775) -- (1.2,-0.775);
        \draw[thick,densely dashed] (1.2+0.12, 0.000) -- (1.2, 0.000);
        \draw[thick,densely dashed] (1.2+0.30, 0.775) -- (1.2, 0.775);
        %\draw[thick] plot[smooth,domain=-1:1] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});
        
        \draw[thick,densely dashed] (-0.775,0.3) -- (-0.775,0);
        \draw[thick,densely dashed] ( 0.000,0.2) -- ( 0.000,0);
        \draw[thick,densely dashed] ( 0.775,0.25) -- ( 0.775,0);
        %\draw[thick] plot[smooth,domain=-1:1] (\x,{0.5*(0.24974*(\x)^2 - 0.0645161*\x + 0.4)});
        
        %\draw[thick] plot[smooth,domain=-1:1] (\x,{-0.0244652*(\x)^3 + 0.294038*(\x)^2 - 0.125535*\x + 0.455962});
    \end{scope}

\end{tikzpicture}

==> figs/burgulence_1200_p3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$k$},
    		xmin=1,xmax=600,
    		ylabel={$E(k)$},
    		ymin=1e-10,ymax=1e-1,
    		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={dashed, thick},forget plot] coordinates{(10,5e-2) (1e3,5e-6)};
		    \node [above,color=black] at (axis cs:2.5e1,1e-2) {$k^{-2}$};
			
			\addplot[color=black, style={thick}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/bt_spec-4096.csv};
			\addlegendentry{Spectral}
			
			\addplot[color={Set1-A}, style={very thick}] 
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./figs/data/frp3_1200.csv};
			\addlegendentry{FR}
			
			\addplot[color={Set1-B}, style={very thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./figs/data/rdp3_up_1200.csv};
			\addlegendentry{RD}
			
			\addplot[dashed, color={Set1-C}, style={very thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./figs/data/rdp3_up_po1e-2_1200.csv};
			\addlegendentry{RD-FR, $\epsilon=\num{1e-2}$}
			
			\addplot[dashed, color={Set1-D}, style={very thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./figs/data/rdp3_up_po1e-4_1200.csv};
			\addlegendentry{RD-FR, $\epsilon=\num{1e-4}$}
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/burgulence_1200_p4.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$k$},
    		xmin=1,xmax=600,
    		ylabel={$E(k)$},
    		ymin=1e-10,ymax=1e-1,
    		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={dashed, thick},forget plot] coordinates{(10,5e-2) (1e3,5e-6)};
			
			\addplot[color=black, style={thick}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/bt_spec-4096.csv};
			\addlegendentry{Spectral}
			
			\addplot[color={Set1-A}, style={very thick}] 
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./figs/data/frp4_1200.csv};
			\addlegendentry{FR}
			
			\addplot[color={Set1-B}, style={very thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./figs/data/rdp4_up_1200.csv};
			\addlegendentry{RD}
			
			\addplot[dashed, color={Set1-C}, style={very thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./figs/data/rdp4_up_po1e-2_1200.csv};
			\addlegendentry{RD-FR, $\epsilon=\num{1e-2}$}
			
			\addplot[dashed, color={Set1-D}, style={very thick}]
				table[x=f,y=P,col sep=comma,unbounded coords=jump]{./figs/data/rdp4_up_po1e-4_1200.csv};
			\addlegendentry{RD-FR, $\epsilon=\num{1e-4}$}
			
		    \node [above,color=black] at (axis cs:2.5e1,1e-2) {$k^{-2}$};
		\end{loglogaxis}
	\end{tikzpicture}

==> figs/convex_set_example.tex <==
    \begin{tikzpicture}[scale = 0.5]

		\draw[name path=B,black!00] plot[smooth,samples=32,domain=0:8.325532074] (\x,{0.05*(\x)^2.5)});
        \draw[name path=A,black!00] (0,0) -- (0,10) -- (8.325523074,10);
        \draw[name path=A,ultra thick,densely dashed,gray!40] (0,10.01) -- (8.325523074,10.01);
        \draw[black,thick,->,>=angle 45] (0,-0.5) -- (0,10.5) node[midway,left,xshift=-2ex]{\large $\rho$};
        \draw[black,thick,->,>=angle 45] (-0.5,0) -- (10.5,0) node[midway,below,yshift=-1ex]{\large $e$};
        \tikzfillbetween[of=A and B]{gray!40};
        
        \node[black] at (3.5,6) {\large $\mathcal{A}$};
    
		\draw[ultra thick,black] plot[smooth,samples=32,domain=0:8.325532074] (\x,{0.05*(\x)^2.5)});
        \draw[black,ultra thick] (0,0) -- (0,10);
	\end{tikzpicture}

==> figs/icv_error.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{loglogaxis}[name=plot1,
		xlabel={$1/\overline{h}$},
    	xmin=2e2,xmax=4e3,
    	xtick={1e2,1e3,1e4},
    	ylabel={$\| e \|_2$},
    	ymin=5e-4,ymax=2e-2,
    	grid=both,
    	legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
		\addplot[color=black, style={dotted,very thick},forget plot] coordinates{(4e2,2e-2) (4e3,2e-3)};
		\node [above,color=black] at (axis cs:1.5e3,6e-3) {$\mathcal{O}(\overline{h})$};
		
		\addplot[color={black}, style={very thick}] table[x expr={1./\thisrow{hbar}},y=p0,col sep=comma,unbounded coords=jump]{./figs/data/icv_errors.csv};
		\addlegendentry{$\mathbb{P}_0$};
		
		\addplot[color={Set1-A}, style={very thick}] table[x expr={1./\thisrow{hbar}},y=p1,col sep=comma,unbounded coords=jump]{./figs/data/icv_errors.csv};
		\addlegendentry{$\mathbb{P}_1$ RD};
		
		\addplot[color={Set1-B}, style={very thick}] table[x expr={1./\thisrow{hbar}},y=p2,col sep=comma,unbounded coords=jump]{./figs/data/icv_errors.csv};
		\addlegendentry{$\mathbb{P}_2$ RD};
		
		\addplot[color={Set1-C}, style={very thick}] table[x expr={1./\thisrow{hbar}},y=p3,col sep=comma,unbounded coords=jump]{./figs/data/icv_errors.csv};
		\addlegendentry{$\mathbb{P}_3$ RD};
		
		\addplot[color={Set1-D}, style={very thick}] table[x expr={1./\thisrow{hbar}},y=p4,col sep=comma,unbounded coords=jump]{./figs/data/icv_errors.csv};
		\addlegendentry{$\mathbb{P}_4$ RD};
		
% 		\addplot[color={Set1-E}, style={very thick}] table[x expr={1./\thisrow{hbar}},y=p5,col sep=comma,unbounded coords=jump]{./figs/data/icv_errors.csv};
% 		\addlegendentry{$\mathbb{P}_5$ RD};
		
	\end{loglogaxis}
\end{tikzpicture}

==> figs/isentropic_domain.tex <==
\begin{tikzpicture}[every node/.style={font=\small},scale=0.5]
    \draw[black,->] (0,-5) -- (0,7);
    \draw[black,->] (-2,0) -- (10,0);
    
    \draw[black,fill=black] (1,0) circle (0.2);
    \draw[black, very thick] plot[smooth,domain=0:6,variable=\y] ({0.2*(\y)^2 + 0.2*(\y) + 1},{(\y)});
    \draw[black, very thick] plot[smooth,domain=-6:0,variable=\y] ({0.1*(\y)^2 - 0.5*(\y) + 1},{(\y)});
    
    %\begin{axis}[xmin=-2,xmax=10,ymin=-5,ymax=7]
    %    
    %\end{axis}
\end{tikzpicture}

==> figs/sets_2d.tex <==
\begin{tikzpicture}[every node/.style={font=\small},scale=2]
   
    \begin{scope}
        \draw[thick] (-1,-1) rectangle (1,1);
    \end{scope}
    
    \begin{scope}
        \draw[thick,dashed] (-0.9,-1.1) -- ( 0.9,-1.1);
        \draw[thick,dashed] (-0.9, 1.1) -- ( 0.9, 1.1);
        \draw[thick,dashed] (-1.1,-0.9) -- (-1.1, 0.9);
        \draw[thick,dashed] ( 1.1,-0.9) -- ( 1.1, 0.9);
    \end{scope}
   
    \begin{scope}[on above layer]
        \draw[fill=Set1-B] (-0.5,-0.5) circle (0.05);
        \draw[fill=Set1-B] ( 0.5,-0.5) circle (0.05);
        \draw[fill=Set1-B] (-0.5, 0.5) circle (0.05);
        \draw[fill=Set1-B] ( 0.5, 0.5) circle (0.05);
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[Pastel1-B,fill=Pastel1-B,rounded corners=1.2ex] (-0.65,-0.65) rectangle (0.65,0.65);
    \end{scope}
    
    \begin{scope}[on above layer]
        \draw[fill=Set1-D,shift={(-0.54,-1.14)}] (0,0) rectangle (0.08,0.08);
        \draw[fill=Set1-D,shift={( 0.46,-1.14)}] (0,0) rectangle (0.08,0.08);
        
        \draw[fill=Set1-D,shift={(-0.54, 1.06)}] (0,0) rectangle (0.08,0.08);
        \draw[fill=Set1-D,shift={( 0.46, 1.06)}] (0,0) rectangle (0.08,0.08);
        
        \draw[fill=Set1-D,shift={(-1.14,-0.54)}] (0,0) rectangle (0.08,0.08);
        \draw[fill=Set1-D,shift={(-1.14, 0.46)}] (0,0) rectangle (0.08,0.08);
        
        \draw[fill=Set1-D,shift={( 1.06,-0.54)}] (0,0) rectangle (0.08,0.08);
        \draw[fill=Set1-D,shift={( 1.06, 0.46)}] (0,0) rectangle (0.08,0.08);
        
        \node[text width=1cm] at (0.1,0) {$\mathcal{K}$};
        \node[text width=1cm] at (-0.15,0.5) {$i$};
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[Pastel1-D,name path = B1,rounded corners=1.4ex] (-1.25,-1.25) rectangle (1.25,1.25);
        \draw[Pastel1-D,name path = A1,rounded corners=1.4ex] (-0.9,-0.9) rectangle (0.9,0.9);
        \tikzfillbetween[of=A1 and B1]{Pastel1-D};
        \node[text width=1cm] at (-0.95,-1.1) {$\mathcal{K}^\delta$};
    \end{scope}
    
    \multiclip{2}{\clip[rounded corners=1.2ex] (-0.6, -0.6) rectangle (-0.4,1.2);&\clip[rounded corners=1.2ex] (-1.2, 0.4) rectangle (0.6,0.6);}{\fill[color=Pastel1-C](-1.5,-1.5)rectangle(1.5,1.5);}
    %\draw[thick,dotted,rounded corners=1.6ex] (-1.5,-1.5) rectangle (1.5,1.5);
    \draw[->,thick] (-0.6,0.8) -- (-1.4,0.8);
    \node[text width=1cm] at (-1.5,0.8) {$\mathcal{S}(i)$};
    
    
\end{tikzpicture}

==> figs/shu_density.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={-5,-2.5,0,2.5,5},
    		xmin=-5,
    		xmax=5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,1,2,3,4,5},
    		ymin=0,
    		ymax=5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=0,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={very thick}]
				table[x=x,y=d,col sep=comma,unbounded coords=jump]{./figs/data/osher_p0_2000.csv};
    		\addlegendentry{Reference}
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x expr={\thisrow{x}-5},y=rho,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_p3.csv};
    		\addlegendentry{$\mathbb{P}_3$}
    		
			\addplot[color={Set1-B}, style={very thick}]
				table[x expr={\thisrow{x}-5},y=rho,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_p7.csv};
    		\addlegendentry{$\mathbb{P}_7$}
			
			%\coordinate (spypoint) at (axis cs:0.683,0.345);
            %\coordinate (magnifyglass) at (axis cs:0.75,0.75);
		\end{axis} 		

        %\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
		
	\end{tikzpicture}

==> figs/shu_pressure.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={-5,-2.5,0,2.5,5},
    		xmin=-5,
    		xmax=5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$p$},
    		ylabel style={rotate=-90},
    		ytick={0,2,4,6,8,10,12},
    		ymin=0,
    		ymax=12,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=0,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={very thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/osher_p0_2000.csv};
    		\addlegendentry{Reference}
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x expr={\thisrow{x}-5},y=p,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_p3.csv};
    		\addlegendentry{$\mathbb{P}_3$}
    		
			\addplot[color={Set1-B}, style={very thick}]
				table[x expr={\thisrow{x}-5},y=p,col sep=comma,unbounded coords=jump]{./figs/data/shu-osher_p7.csv};
    		\addlegendentry{$\mathbb{P}_7$}
			
			%\coordinate (spypoint) at (axis cs:0.683,0.345);
            %\coordinate (magnifyglass) at (axis cs:0.75,0.75);
		\end{axis} 		

        %\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
		
	\end{tikzpicture}

==> figs/sod_density.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={very thick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		\addlegendentry{Reference}
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_p3.csv};
    		\addlegendentry{$\mathbb{P}_3$}
    		
			\addplot[color={Set1-B}, style={very thick}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_p7.csv};
    		\addlegendentry{$\mathbb{P}_7$}
			
			\coordinate (spypoint) at (axis cs:0.683,0.345);
            \coordinate (magnifyglass) at (axis cs:0.75,0.75);
		\end{axis} 		

        \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
		
	\end{tikzpicture}

==> figs/sod_density_rs.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=2cm,width=3cm, magnification=5, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		\addlegendentry{Reference}
    		
			\addplot[color={Set1-A}, style={thick}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		\addlegendentry{Exact}
    		
			\addplot[color={Set1-B}, style={thick}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_davis.csv};
    		\addlegendentry{Davis}
    		
			\addplot[color={Set1-C}, style={thick}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_guermond.csv};
    		\addlegendentry{Guermond}
    		
			\addplot[color={Set1-D}, style={thick}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_roe.csv};
    		\addlegendentry{Roe}
			
			\coordinate (spypoint) at (axis cs:0.815,0.247);
            \coordinate (magnifyglass) at (axis cs:0.75,0.75);
		\end{axis} 		

        \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
		
	\end{tikzpicture}

==> figs/sod_density_sensor_comp.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={very thick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		\addlegendentry{Reference}
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_nosensor.csv};
    		\addlegendentry{No sensor}
    		
			\addplot[color={Set1-B}, style={very thick}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_p3.csv};
    		\addlegendentry{Modal sensor}
    		
% 			\addplot[color={Set1-C}, style={very thick}]
% 				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/sod_convsensor.csv};
%     		\addlegendentry{Conv. sensor}
			
			\coordinate (spypoint) at (axis cs:0.683,0.345);
            \coordinate (magnifyglass) at (axis cs:0.75,0.75);
		\end{axis} 		

        \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
		
	\end{tikzpicture}

==> figs/sod_pressure.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$p$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={very thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		\addlegendentry{Reference}
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_p3.csv};
    		\addlegendentry{$\mathbb{P}_3$}
    		
			\addplot[color={Set1-B}, style={very thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_p7.csv};
    		\addlegendentry{$\mathbb{P}_7$}
				
		\end{axis} 		
	\end{tikzpicture}

==> figs/sod_pressure_rs.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=2.2cm,width=3.5cm, magnification=5, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$p$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		\addlegendentry{Reference}
    		
			\addplot[color={Set1-A}, style={thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		\addlegendentry{Exact}
    		
			\addplot[color={Set1-B}, style={thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_davis.csv};
    		\addlegendentry{Davis}
    		
			\addplot[color={Set1-C}, style={thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_guermond.csv};
    		\addlegendentry{Guermond}
    	    
			\addplot[color={Set1-D}, style={thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_roe.csv};
    		\addlegendentry{Roe}
    		
			\coordinate (spypoint) at (axis cs:0.81,0.28);
            \coordinate (magnifyglass) at (axis cs:0.73,0.75);
				
		\end{axis}
		
        \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
        
	\end{tikzpicture}

==> figs/sod_pressure_sensor_comp.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=3cm, magnification=4, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$p$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={very thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact.csv};
    		\addlegendentry{Reference}
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_nosensor.csv};
    		\addlegendentry{No sensor}
    		
			\addplot[color={Set1-B}, style={very thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_p3.csv};
    		\addlegendentry{Modal sensor}
    		
% 			\addplot[color={Set1-C}, style={very thick}]
% 				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sod_convsensor.csv};
%     		\addlegendentry{Conv. sensor}
			
			\coordinate (spypoint) at (axis cs:0.24,1);
            \coordinate (magnifyglass) at (axis cs:0.7,0.7);
		\end{axis} 		

        \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
		
	\end{tikzpicture}
